Mobility Data in Operations: The Facility Location Problem

The recent large scale availability of mobility data, which captures individual mobility patterns, poses novel operational problems that are exciting and challenging. Motivated by this, we introduce and study a variant of the (cost-minimization) facility location problem where each individual is endowed with two locations (hereafter, her home and work locations), and the connection cost is the minimum distance between any of her locations and its closest facility. We design a polynomial-time algorithm whose approximation ratio is at most 2.497. We complement this positive result by showing that the proposed algorithm is at least a 2.428-approximation, and there exists no polynomial-time algorithm with approximation ratio $2-\epsilon$ under UG-hardness. We further extend our results and analysis to the model where each individual is endowed with K locations. Finally, we conduct numerical experiments over both synthetic data and US census data (for NYC, greater LA, greater DC, Research Triangle) and evaluate the performance of our algorithms.

==> Paper/figs/fig-batching-0.tex <==
\begin{tikzpicture}[scale=0.5, transform shape]
\begin{axis}[
axis line style=gray,
axis lines=middle,
        ytick = \empty,%{4.7},
        yticklabels = \empty,%{$b^*$},
        xtick = {0.7, 3.7, 7.7},
        xticklabels = {$\ell_1$, $\ell_2$, $\ell_3$},
x label style={at={(axis description cs:1.0,-0.01)},anchor=north},
y label style={at={(axis description cs:0.05,0.95)},anchor=south},
xlabel = {$\ell$},
ylabel = {$\muHat(\ell)$},
label style={font=\LARGE},
xmin=0,xmax=11.5,ymin=0,ymax=6.5,
width=0.9\textwidth,
height=0.5\textwidth,
samples=50]




\addplot[fill=white!90!black, postaction={
        pattern=crosshatch,
        pattern color=white!100!black
    }] coordinates {
(0.4, 0.)(0.4, 1.0)(1.0, 1.0)(1.0, 0.0)(0.4, 0.)
};

\addplot[fill=white!90!black, postaction={
        pattern=crosshatch,
        pattern color=white!100!black
    }] coordinates {
(1.4, 0.)(1.4, 2.0)(2.0, 2.0)(2.0, 0.0)(1.4, 0.)
};

\addplot[fill=white!90!black, postaction={
        pattern=crosshatch,
        pattern color=white!100!black
    }] coordinates {
(2.4, 0.)(2.4, 2.5)(3.0, 2.5)(3.0, 0.0)(2.4, 0.)
};

\addplot[dashed, line width=0.8mm] coordinates {
(0.3, 0)(0.3, 2.6)(3.1, 2.6) (3.1, 0)(0.3, 0)
};


\addplot[fill=white!50!black, postaction={
        pattern=north east lines,
        pattern color=white!100!black,
    }]coordinates {
(3.4, 0.)(3.4, 3)(4.0, 3)(4.0, 0.0)(3.4, 0.)
};

\addplot[fill=white!50!black, postaction={
        pattern=north east lines,
        pattern color=white!100!black,
    }] coordinates {
(4.4, 0.)(4.4, 4.0)(5.0, 4.0)(5.0, 0.0)(4.4, 0.)
};

\addplot[fill=white!50!black, postaction={
        pattern=north east lines,
        pattern color=white!100!black,
    }] coordinates {
(5.4, 0.)(5.4, 4.5)(6.0, 4.5)(6.0, 0.0)(5.4, 0.)
};

\addplot[fill=white!50!black, postaction={
        pattern=north east lines,
        pattern color=white!100!black,
    }] coordinates {
(6.4, 0.)(6.4, 4.5)(7.0, 4.5)(7.0, 0.0)(6.4, 0.)
};

\addplot[dashed, line width=0.8mm] coordinates {
(3.3, 0)(3.3, 4.6)(7.1, 4.6) (7.1, 0)(3.3, 0)
};

\addplot[fill=white!0!black] coordinates {
(7.4, 0.)(7.4, 5.0)(8.0, 5.0)(8.0, 0.0)(7.4, 0.)
};

\addplot[fill=white!0!black] coordinates {
(8.4, 0.)(8.4, 5.0)(9.0, 5.0)(9.0, 0.0)(8.4, 0.)
};

\addplot[fill=white!0!black] coordinates {
(9.4, 0.)(9.4, 6.0)(10.0, 6.0)(10.0, 0.0)(9.4, 0.)
};

\addplot[fill=white!0!black] coordinates {
(10.4, 0.)(10.4, 6.25)(11.0, 6.25)(11.0, 0.0)(10.4, 0.)
};

\addplot[dashed, line width=0.8mm] coordinates {
(7.3, 0)(7.3, 6.35)(11.1, 6.35) (11.1, 0)(7.3, 0)
};

% \addplot[dotted, white!10!black] coordinates {
% (0, 3) (12, 3)};
% \addplot[dotted, white!10!black] coordinates {
% (0, 5) (12, 5)};
% \addplot[dotted, white!10!black] coordinates {
% (0, 6) (12, 6)};




\end{axis}

\end{tikzpicture}

==> Paper/figs/fig-compression.tex <==
\begin{tikzpicture}[scale=0.55, transform shape]
\begin{axis}[
axis line style=gray,
axis lines=middle,
        ytick = {1.7,4.7, 5.7, 9.7},
        yticklabels = {$b_1$, $b_2$, $b_3$, $b_4$},
        xtick = \empty,
        xticklabels = \empty,
x label style={at={(axis description cs:0.95,-0.01)},anchor=north},
y label style={at={(axis description cs:0.03,0.95)},anchor=south},
xlabel = {$a$},
ylabel = {$b$},
label style={font=\LARGE},
xmin=0,xmax=11.5,ymin=0,ymax=11.5,
width=0.9\textwidth,
height=0.9\textwidth,
samples=50]

\addplot[dotted, white!10!black] coordinates {
(0.05, 1.7) (1.35, 1.7)};


\addplot[dotted, white!10!black] coordinates {
(0.05, 4.7) (4.35, 4.7)};


\addplot[dotted, white!10!black] coordinates {
(0.05, 5.7) (5.35, 5.7)};


\addplot[dotted, white!10!black] coordinates {
(0.05, 9.7) (9.35, 9.7)};

\addplot[fill=white!90!black] coordinates {
(0.4, 0.4)(0.4, 1.0)(1.0, 1.0)(1.0, 0.4)(0.4, 0.4)
};
\addplot[fill=white!90!black] coordinates {
(1.4, 0.4)(1.4, 1.0)(2.0, 1.0)(2.0, 0.4)(1.4, 0.4)
};
\addplot[fill=white!90!black] coordinates {
(1.4, 1.4)(1.4, 2.0)(2.0, 2.0)(2.0, 1.4)(1.4, 1.4)
};
\addplot[fill=white!90!black] coordinates {
(2.4, 0.4)(2.4, 1.0)(3.0, 1.0)(3.0, 0.4)(2.4, 0.4)
};
\addplot[fill=white!90!black] coordinates {
(2.4, 1.4)(2.4, 2.0)(3.0, 2.0)(3.0, 1.4)(2.4, 1.4)
};
\addplot[fill=white!90!black] coordinates {
(2.4, 2.4)(2.4, 3.0)(3.0, 3.0)(3.0, 2.4)(2.4, 2.4)
};
\addplot[fill=white!90!black] coordinates {
(3.4, 0.4)(3.4, 1.0)(4.0, 1.0)(4.0, 0.4)(3.4, 0.4)
};
\addplot[fill=white!90!black] coordinates {
(3.4, 1.4)(3.4, 2.0)(4.0, 2.0)(4.0, 1.4)(3.4, 1.4)
};
\addplot[fill=white!90!black] coordinates {
(3.4, 2.4)(3.4, 3.0)(4.0, 3.0)(4.0, 2.4)(3.4, 2.4)
};
\addplot[fill=white!90!black] coordinates {
(3.4, 3.4)(3.4, 4.0)(4.0, 4.0)(4.0, 3.4)(3.4, 3.4)
};
\addplot[fill=white!90!black] coordinates {
(4.4, 0.4)(4.4, 1.0)(5.0, 1.0)(5.0, 0.4)(4.4, 0.4)
};
\addplot[fill=white!90!black] coordinates {
(4.4, 1.4)(4.4, 2.0)(5.0, 2.0)(5.0, 1.4)(4.4, 1.4)
};
\addplot[fill=white!90!black] coordinates {
(4.4, 2.4)(4.4, 3.0)(5.0, 3.0)(5.0, 2.4)(4.4, 2.4)
};
\addplot[fill=white!90!black] coordinates {
(4.4, 3.4)(4.4, 4.0)(5.0, 4.0)(5.0, 3.4)(4.4, 3.4)
};
\addplot[fill=white!90!black] coordinates {
(4.4, 4.4)(4.4, 5.0)(5.0, 5.0)(5.0, 4.4)(4.4, 4.4)
};
\addplot[fill=white!90!black] coordinates {
(5.4, 0.4)(5.4, 1.0)(6.0, 1.0)(6.0, 0.4)(5.4, 0.4)
};
\addplot[fill=white!90!black] coordinates {
(5.4, 1.4)(5.4, 2.0)(6.0, 2.0)(6.0, 1.4)(5.4, 1.4)
};
\addplot[fill=white!90!black] coordinates {
(5.4, 2.4)(5.4, 3.0)(6.0, 3.0)(6.0, 2.4)(5.4, 2.4)
};
\addplot[fill=white!90!black] coordinates {
(5.4, 3.4)(5.4, 4.0)(6.0, 4.0)(6.0, 3.4)(5.4, 3.4)
};
\addplot[fill=white!90!black] coordinates {
(5.4, 4.4)(5.4, 5.0)(6.0, 5.0)(6.0, 4.4)(5.4, 4.4)
};
\addplot[fill=white!90!black] coordinates {
(5.4, 5.4)(5.4, 6.0)(6.0, 6.0)(6.0, 5.4)(5.4, 5.4)
};
\addplot[fill=white!90!black] coordinates {
(6.4, 0.4)(6.4, 1.0)(7.0, 1.0)(7.0, 0.4)(6.4, 0.4)
};
\addplot[fill=white!90!black] coordinates {
(6.4, 1.4)(6.4, 2.0)(7.0, 2.0)(7.0, 1.4)(6.4, 1.4)
};
\addplot[fill=white!90!black] coordinates {
(6.4, 2.4)(6.4, 3.0)(7.0, 3.0)(7.0, 2.4)(6.4, 2.4)
};
\addplot[fill=white!90!black] coordinates {
(6.4, 3.4)(6.4, 4.0)(7.0, 4.0)(7.0, 3.4)(6.4, 3.4)
};
\addplot[fill=white!90!black] coordinates {
(6.4, 4.4)(6.4, 5.0)(7.0, 5.0)(7.0, 4.4)(6.4, 4.4)
};
\addplot[fill=white!90!black] coordinates {
(6.4, 5.4)(6.4, 6.0)(7.0, 6.0)(7.0, 5.4)(6.4, 5.4)
};
\addplot[fill=white!90!black] coordinates {
(6.4, 6.4)(6.4, 7.0)(7.0, 7.0)(7.0, 6.4)(6.4, 6.4)
};
\addplot[fill=white!90!black] coordinates {
(7.4, 0.4)(7.4, 1.0)(8.0, 1.0)(8.0, 0.4)(7.4, 0.4)
};
\addplot[fill=white!90!black] coordinates {
(7.4, 1.4)(7.4, 2.0)(8.0, 2.0)(8.0, 1.4)(7.4, 1.4)
};
\addplot[fill=white!90!black] coordinates {
(7.4, 2.4)(7.4, 3.0)(8.0, 3.0)(8.0, 2.4)(7.4, 2.4)
};
\addplot[fill=white!90!black] coordinates {
(7.4, 3.4)(7.4, 4.0)(8.0, 4.0)(8.0, 3.4)(7.4, 3.4)
};
\addplot[fill=white!90!black] coordinates {
(7.4, 4.4)(7.4, 5.0)(8.0, 5.0)(8.0, 4.4)(7.4, 4.4)
};
\addplot[fill=white!90!black] coordinates {
(7.4, 5.4)(7.4, 6.0)(8.0, 6.0)(8.0, 5.4)(7.4, 5.4)
};
\addplot[fill=white!90!black] coordinates {
(7.4, 6.4)(7.4, 7.0)(8.0, 7.0)(8.0, 6.4)(7.4, 6.4)
};
\addplot[fill=white!90!black] coordinates {
(7.4, 7.4)(7.4, 8.0)(8.0, 8.0)(8.0, 7.4)(7.4, 7.4)
};
\addplot[fill=white!90!black] coordinates {
(8.4, 0.4)(8.4, 1.0)(9.0, 1.0)(9.0, 0.4)(8.4, 0.4)
};
\addplot[fill=white!90!black] coordinates {
(8.4, 1.4)(8.4, 2.0)(9.0, 2.0)(9.0, 1.4)(8.4, 1.4)
};
\addplot[fill=white!90!black] coordinates {
(8.4, 2.4)(8.4, 3.0)(9.0, 3.0)(9.0, 2.4)(8.4, 2.4)
};
\addplot[fill=white!90!black] coordinates {
(8.4, 3.4)(8.4, 4.0)(9.0, 4.0)(9.0, 3.4)(8.4, 3.4)
};
\addplot[fill=white!90!black] coordinates {
(8.4, 4.4)(8.4, 5.0)(9.0, 5.0)(9.0, 4.4)(8.4, 4.4)
};
\addplot[fill=white!90!black] coordinates {
(8.4, 5.4)(8.4, 6.0)(9.0, 6.0)(9.0, 5.4)(8.4, 5.4)
};
\addplot[fill=white!90!black] coordinates {
(8.4, 6.4)(8.4, 7.0)(9.0, 7.0)(9.0, 6.4)(8.4, 6.4)
};
\addplot[fill=white!90!black] coordinates {
(8.4, 7.4)(8.4, 8.0)(9.0, 8.0)(9.0, 7.4)(8.4, 7.4)
};
\addplot[fill=white!90!black] coordinates {
(8.4, 8.4)(8.4, 9.0)(9.0, 9.0)(9.0, 8.4)(8.4, 8.4)
};
\addplot[fill=white!90!black] coordinates {
(9.4, 0.4)(9.4, 1.0)(10.0, 1.0)(10.0, 0.4)(9.4, 0.4)
};
\addplot[fill=white!90!black] coordinates {
(9.4, 1.4)(9.4, 2.0)(10.0, 2.0)(10.0, 1.4)(9.4, 1.4)
};
\addplot[fill=white!90!black] coordinates {
(9.4, 2.4)(9.4, 3.0)(10.0, 3.0)(10.0, 2.4)(9.4, 2.4)
};
\addplot[fill=white!90!black] coordinates {
(9.4, 3.4)(9.4, 4.0)(10.0, 4.0)(10.0, 3.4)(9.4, 3.4)
};
\addplot[fill=white!90!black] coordinates {
(9.4, 4.4)(9.4, 5.0)(10.0, 5.0)(10.0, 4.4)(9.4, 4.4)
};
\addplot[fill=white!90!black] coordinates {
(9.4, 5.4)(9.4, 6.0)(10.0, 6.0)(10.0, 5.4)(9.4, 5.4)
};
\addplot[fill=white!90!black] coordinates {
(9.4, 6.4)(9.4, 7.0)(10.0, 7.0)(10.0, 6.4)(9.4, 6.4)
};
\addplot[fill=white!90!black] coordinates {
(9.4, 7.4)(9.4, 8.0)(10.0, 8.0)(10.0, 7.4)(9.4, 7.4)
};
\addplot[fill=white!90!black] coordinates {
(9.4, 8.4)(9.4, 9.0)(10.0, 9.0)(10.0, 8.4)(9.4, 8.4)
};
\addplot[fill=white!90!black] coordinates {
(9.4, 9.4)(9.4, 10.0)(10.0, 10.0)(10.0, 9.4)(9.4, 9.4)
};

\addplot[dashed, line width=0.8mm] coordinates {
(0.3, 0.3)(0.3, 2.1)(2.1, 2.1)(2.1, 0.3)(0.3, 0.3)
};
\addplot[dashed, line width=0.8mm] coordinates {
(2.3, 0.3)(2.3, 2.1)(5.1, 2.1)(5.1, 0.3)(2.3, 0.3)
};
\addplot[dashed, line width=0.8mm] coordinates {
(2.3, 2.3)(2.3, 5.1)(5.1, 5.1)(5.1, 2.3)(2.3, 2.3)
};
\addplot[dashed, line width=0.8mm] coordinates {
(5.3, 0.3)(5.3, 2.1)(6.1, 2.1)(6.1, 0.3)(5.3, 0.3)
};
\addplot[dashed, line width=0.8mm] coordinates {
(5.3, 2.3)(5.3, 5.1)(6.1, 5.1)(6.1, 2.3)(5.3, 2.3)
};
\addplot[dashed, line width=0.8mm] coordinates {
(5.3, 5.3)(5.3, 6.1)(6.1, 6.1)(6.1, 5.3)(5.3, 5.3)
};
\addplot[dashed, line width=0.8mm] coordinates {
(6.3, 0.3)(6.3, 2.1)(10.1, 2.1)(10.1, 0.3)(6.3, 0.3)
};
\addplot[dashed, line width=0.8mm] coordinates {
(6.3, 2.3)(6.3, 5.1)(10.1, 5.1)(10.1, 2.3)(6.3, 2.3)
};
\addplot[dashed, line width=0.8mm] coordinates {
(6.3, 5.3)(6.3, 6.1)(10.1, 6.1)(10.1, 5.3)(6.3, 5.3)
};
\addplot[dashed, line width=0.8mm] coordinates {
(6.3, 6.3)(6.3, 10.1)(10.1, 10.1)(10.1, 6.3)(6.3, 6.3)
};


\end{axis}

\end{tikzpicture}

==> Paper/figs/fig-pivot-ell-0.tex <==
\begin{tikzpicture}[scale=0.35, transform shape]
\begin{axis}[
axis line style=gray,
axis lines=middle,
        ytick = \empty,%{4.7},
        yticklabels = \empty,%{$b^*$},
        xtick = {0.7, 4.7, 9.7},
        xticklabels = {$\ell_1$, $\ell_2$, $\ell_3$},
x label style={at={(axis description cs:1.0,-0.01)},anchor=north},
y label style={at={(axis description cs:0.05,0.95)},anchor=south},
xlabel = {$\ell$},
ylabel = {$\muHat(\ell)$},
label style={font=\LARGE},
xmin=0,xmax=12.5,ymin=0,ymax=6.5,
width=0.9\textwidth,
height=0.5\textwidth,
samples=50]




\addplot[fill=white!90!black, postaction={
        pattern=crosshatch,
        pattern color=white!100!black
    }] coordinates {
(0.4, 0.)(0.4, 3.0)(1.0, 3.0)(1.0, 0.0)(0.4, 0.)
};

\addplot[fill=white!90!black, postaction={
        pattern=crosshatch,
        pattern color=white!100!black
    }] coordinates {
(1.4, 0.)(1.4, 2.0)(2.0, 2.0)(2.0, 0.0)(1.4, 0.)
};

\addplot[fill=white!90!black, postaction={
        pattern=crosshatch,
        pattern color=white!100!black
    }] coordinates {
(2.4, 0.)(2.4, 1.0)(3.0, 1.0)(3.0, 0.0)(2.4, 0.)
};

\addplot[fill=white!90!black, postaction={
        pattern=crosshatch,
        pattern color=white!100!black
    }]coordinates {
(3.4, 0.)(3.4, 2.5)(4.0, 2.5)(4.0, 0.0)(3.4, 0.)
};

\addplot[fill=white!50!black, postaction={
        pattern=north east lines,
        pattern color=white!100!black,
    }] coordinates {
(4.4, 0.)(4.4, 5.0)(5.0, 5.0)(5.0, 0.0)(4.4, 0.)
};

\addplot[fill=white!50!black, postaction={
        pattern=crosshatch,
        pattern color=white!100!black,
    }] coordinates {
(5.4, 0.)(5.4, 1.5)(6.0, 1.5)(6.0, 0.0)(5.4, 0.)
};

\addplot[fill=white!50!black, postaction={
        pattern=north east lines,
        pattern color=white!100!black,
    }] coordinates {
(6.4, 0.)(6.4, 4.0)(7.0, 4.0)(7.0, 0.0)(6.4, 0.)
};

\addplot[fill=white!50!black, postaction={
        pattern=crosshatch,
        pattern color=white!100!black
    }] coordinates {
(7.4, 0.)(7.4, 3.0)(8.0, 3.0)(8.0, 0.0)(7.4, 0.)
};

\addplot[fill=white!50!black, postaction={
        pattern=north east lines,
        pattern color=white!100!black,
    }] coordinates {
(8.4, 0.)(8.4, 5.0)(9.0, 5.0)(9.0, 0.0)(8.4, 0.)
};

\addplot[fill=white!0!black] coordinates {
(9.4, 0.)(9.4, 6.0)(10.0, 6.0)(10.0, 0.0)(9.4, 0.)
};

\addplot[fill=white!0!black, postaction={
        pattern=crosshatch,
        pattern color=white!100!black
    }] coordinates {
(10.4, 0.)(10.4, 1.25)(11.0, 1.25)(11.0, 0.0)(10.4, 0.)
};

\addplot[fill=white!0!black, postaction={
        pattern=north east lines,
        pattern color=white!100!black,
    }] coordinates {
(11.4, 0.)(11.4, 4.25)(12.0, 4.25)(12.0, 0.0)(11.4, 0.)
};

\addplot[dotted, white!10!black] coordinates {
(0, 3) (12, 3)};
\addplot[dotted, white!10!black] coordinates {
(0, 5) (12, 5)};
\addplot[dotted, white!10!black] coordinates {
(0, 6) (12, 6)};


\end{axis}

\end{tikzpicture}

==> Paper/figs/fig-pivot-ell-1.tex <==
\begin{tikzpicture}[scale=0.35, transform shape]
\begin{axis}[
axis line style=gray,
axis lines=middle,
        ytick = \empty,%{4.7},
        yticklabels = \empty,%{$b^*$},
        xtick = {0.7, 4.7, 9.7},
        xticklabels = {$\ell_1$, $\ell_2$, $\ell_3$},
x label style={at={(axis description cs:1.0,-0.01)},anchor=north},
y label style={at={(axis description cs:0.05,0.95)},anchor=south},
xlabel = {$\ell$},
ylabel = {$\muHat(\ell)$},
label style={font=\LARGE},
xmin=0,xmax=12.5,ymin=0,ymax=6.5,
width=0.9\textwidth,
height=0.5\textwidth,
samples=50]




\addplot[fill=white!90!black, postaction={
        pattern=crosshatch,
        pattern color=white!100!black
    }] coordinates {
(0.4, 0.)(0.4, 2.125)(1.0, 2.125)(1.0, 0.0)(0.4, 0.)
};

\addplot[fill=white!90!black, postaction={
        pattern=crosshatch,
        pattern color=white!100!black
    }] coordinates {
(1.4, 0.)(1.4, 2.125)(2.0, 2.125)(2.0, 0.0)(1.4, 0.)
};

\addplot[fill=white!90!black, postaction={
        pattern=crosshatch,
        pattern color=white!100!black
    }] coordinates {
(2.4, 0.)(2.4, 2.125)(3.0, 2.125)(3.0, 0.0)(2.4, 0.)
};

\addplot[fill=white!90!black, postaction={
        pattern=crosshatch,
        pattern color=white!100!black
    }]coordinates {
(3.4, 0.)(3.4, 2.125)(4.0, 2.125)(4.0, 0.0)(3.4, 0.)
};

\addplot[fill=white!50!black, postaction={
        pattern=north east lines,
        pattern color=white!100!black,
    }] coordinates {
(4.4, 0.)(4.4, 4.67)(5.0, 4.67)(5.0, 0.0)(4.4, 0.)
};

\addplot[fill=white!50!black, postaction={
        pattern=crosshatch,
        pattern color=white!100!black,
    }] coordinates {
(5.4, 0.)(5.4, 2.25)(6.0, 2.25)(6.0, 0.0)(5.4, 0.)
};

\addplot[fill=white!50!black, postaction={
        pattern=north east lines,
        pattern color=white!100!black,
    }] coordinates {
(6.4, 0.)(6.4, 4.67)(7.0, 4.67)(7.0, 0.0)(6.4, 0.)
};

\addplot[fill=white!50!black, postaction={
        pattern=crosshatch,
        pattern color=white!100!black
    }] coordinates {
(7.4, 0.)(7.4, 2.25)(8.0, 2.25)(8.0, 0.0)(7.4, 0.)
};

\addplot[fill=white!50!black, postaction={
        pattern=north east lines,
        pattern color=white!100!black,
    }] coordinates {
(8.4, 0.)(8.4, 4.67)(9.0, 4.67)(9.0, 0.0)(8.4, 0.)
};

\addplot[fill=white!0!black] coordinates {
(9.4, 0.)(9.4, 6.0)(10.0, 6.0)(10.0, 0.0)(9.4, 0.)
};

\addplot[fill=white!0!black, postaction={
        pattern=crosshatch,
        pattern color=white!100!black
    }] coordinates {
(10.4, 0.)(10.4, 1.25)(11.0, 1.25)(11.0, 0.0)(10.4, 0.)
};

\addplot[fill=white!0!black, postaction={
        pattern=north east lines,
        pattern color=white!100!black,
    }] coordinates {
(11.4, 0.)(11.4, 4.25)(12.0, 4.25)(12.0, 0.0)(11.4, 0.)
};

\addplot[dotted, white!10!black] coordinates {
(0, 2.125) (12, 2.125)};
\addplot[dotted, white!10!black] coordinates {
(0, 4.67) (12, 4.67)};
\addplot[dotted, white!10!black] coordinates {
(0, 6) (12, 6)};


\end{axis}

\end{tikzpicture}

==> Paper/figs/fig-pivot-ell-2.tex <==
\begin{tikzpicture}[scale=0.19444444444, transform shape]
\begin{axis}[
axis line style=gray,
axis lines=middle,
        ytick = \empty,
        yticklabels = \empty,
        xtick = \empty,
        xticklabels = \empty,
x label style={at={(axis description cs:0.95,-0.01)},anchor=north},
y label style={at={(axis description cs:0.03,0.95)},anchor=south},
xlabel = {$a$},
ylabel = {$b$},
label style={font=\LARGE},
xmin=0.2,xmax=3.5,ymin=0.2,ymax=3.2,
width=0.9\textwidth,
height=0.9\textwidth,
samples=50]


\addplot[fill=white!90!black, postaction={
        pattern=crosshatch,
        pattern color=white!100!black
    }] coordinates {
(0.4, 0.4)(0.4, 1.2)(1.2, 1.2)(1.2, 0.4)(0.4, 0.4)
};
\addplot[fill=white!50!black, postaction={
        pattern=crosshatch,
        pattern color=white!100!black,
    }] coordinates {
(1.4, 0.4)(1.4, 1.2)(2.2, 1.2)(2.2, 0.4)(1.4, 0.4)
};
\addplot[fill=white!50!black, postaction={
        pattern=north east lines,
        pattern color=white!100!black,
    }] coordinates {
(1.4, 1.4)(1.4, 2.2)(2.2, 2.2)(2.2, 1.4)(1.4, 1.4)
};
\addplot[fill=white!0!black, postaction={
        pattern=crosshatch,
        pattern color=white!100!black,
    }] coordinates {
(2.4, 0.4)(2.4, 1.2)(3.2, 1.2)(3.2, 0.4)(2.4, 0.4)
};
\addplot[fill=white!0!black, postaction={
        pattern=north east lines,
        pattern color=white!100!black,
    }] coordinates {
(2.4, 1.4)(2.4, 2.2)(3.2, 2.2)(3.2, 1.4)(2.4, 1.4)
};
\addplot[fill=white!0!black] coordinates {
(2.4, 2.4)(2.4, 3.2)(3.2, 3.2)(3.2, 2.4)(2.4, 2.4)
};
\end{axis}

\end{tikzpicture} 

==> Paper/figs/fig-stretch-0.tex <==
\begin{tikzpicture}[scale=0.55, transform shape]
\begin{axis}[
axis line style=gray,
axis lines=middle,
        ytick = {4.7},
        yticklabels = {$b^*$},
        xtick = \empty,
        xticklabels = \empty,
x label style={at={(axis description cs:0.95,-0.01)},anchor=north},
y label style={at={(axis description cs:0.03,0.95)},anchor=south},
xlabel = {$a$},
ylabel = {$b$},
label style={font=\LARGE},
xmin=0,xmax=11.5,ymin=0,ymax=11.5,
width=0.9\textwidth,
height=0.9\textwidth,
samples=50]


\addplot[dotted, white!10!black] coordinates {
(0.05, 4.7) (4.35, 4.7)};

\addplot[fill=white!90!black] coordinates {
(0.4, 0.4)(0.4, 1.0)(1.0, 1.0)(1.0, 0.4)(0.4, 0.4)
};
\addplot[fill=white!90!black] coordinates {
(1.4, 0.4)(1.4, 1.0)(2.0, 1.0)(2.0, 0.4)(1.4, 0.4)
};
\addplot[fill=white!90!black] coordinates {
(1.4, 1.4)(1.4, 2.0)(2.0, 2.0)(2.0, 1.4)(1.4, 1.4)
};
\addplot[fill=white!90!black] coordinates {
(2.4, 0.4)(2.4, 1.0)(3.0, 1.0)(3.0, 0.4)(2.4, 0.4)
};
\addplot[fill=white!90!black] coordinates {
(2.4, 1.4)(2.4, 2.0)(3.0, 2.0)(3.0, 1.4)(2.4, 1.4)
};
\addplot[fill=white!90!black] coordinates {
(2.4, 2.4)(2.4, 3.0)(3.0, 3.0)(3.0, 2.4)(2.4, 2.4)
};
\addplot[fill=white!90!black] coordinates {
(3.4, 0.4)(3.4, 1.0)(4.0, 1.0)(4.0, 0.4)(3.4, 0.4)
};
\addplot[fill=white!90!black] coordinates {
(3.4, 1.4)(3.4, 2.0)(4.0, 2.0)(4.0, 1.4)(3.4, 1.4)
};
\addplot[fill=white!90!black] coordinates {
(3.4, 2.4)(3.4, 3.0)(4.0, 3.0)(4.0, 2.4)(3.4, 2.4)
};
\addplot[fill=white!90!black] coordinates {
(3.4, 3.4)(3.4, 4.0)(4.0, 4.0)(4.0, 3.4)(3.4, 3.4)
};
\addplot[fill=white!90!black] coordinates {
(4.4, 0.4)(4.4, 1.0)(5.0, 1.0)(5.0, 0.4)(4.4, 0.4)
};
\addplot[fill=white!90!black] coordinates {
(4.4, 1.4)(4.4, 2.0)(5.0, 2.0)(5.0, 1.4)(4.4, 1.4)
};
\addplot[fill=white!90!black] coordinates {
(4.4, 2.4)(4.4, 3.0)(5.0, 3.0)(5.0, 2.4)(4.4, 2.4)
};
\addplot[fill=white!90!black] coordinates {
(4.4, 3.4)(4.4, 4.0)(5.0, 4.0)(5.0, 3.4)(4.4, 3.4)
};
\addplot[fill=black] coordinates {
(4.4, 4.4)(4.4, 5.0)(5.0, 5.0)(5.0, 4.4)(4.4, 4.4)
};
\addplot[fill=white!90!black] coordinates {
(5.4, 0.4)(5.4, 1.0)(6.0, 1.0)(6.0, 0.4)(5.4, 0.4)
};
\addplot[fill=white!90!black] coordinates {
(5.4, 1.4)(5.4, 2.0)(6.0, 2.0)(6.0, 1.4)(5.4, 1.4)
};
\addplot[fill=white!90!black] coordinates {
(5.4, 2.4)(5.4, 3.0)(6.0, 3.0)(6.0, 2.4)(5.4, 2.4)
};
\addplot[fill=white!90!black] coordinates {
(5.4, 3.4)(5.4, 4.0)(6.0, 4.0)(6.0, 3.4)(5.4, 3.4)
};
\addplot[fill=black] coordinates {
(5.4, 4.4)(5.4, 5.0)(6.0, 5.0)(6.0, 4.4)(5.4, 4.4)
};
\addplot[fill=white!90!black] coordinates {
(5.4, 5.4)(5.4, 6.0)(6.0, 6.0)(6.0, 5.4)(5.4, 5.4)
};
\addplot[fill=white!90!black] coordinates {
(6.4, 0.4)(6.4, 1.0)(7.0, 1.0)(7.0, 0.4)(6.4, 0.4)
};
\addplot[fill=white!90!black] coordinates {
(6.4, 1.4)(6.4, 2.0)(7.0, 2.0)(7.0, 1.4)(6.4, 1.4)
};
\addplot[fill=white!90!black] coordinates {
(6.4, 2.4)(6.4, 3.0)(7.0, 3.0)(7.0, 2.4)(6.4, 2.4)
};
\addplot[fill=white!90!black] coordinates {
(6.4, 3.4)(6.4, 4.0)(7.0, 4.0)(7.0, 3.4)(6.4, 3.4)
};
\addplot[fill=black] coordinates {
(6.4, 4.4)(6.4, 5.0)(7.0, 5.0)(7.0, 4.4)(6.4, 4.4)
};
\addplot[fill=white!90!black] coordinates {
(6.4, 5.4)(6.4, 6.0)(7.0, 6.0)(7.0, 5.4)(6.4, 5.4)
};
\addplot[fill=white!90!black] coordinates {
(6.4, 6.4)(6.4, 7.0)(7.0, 7.0)(7.0, 6.4)(6.4, 6.4)
};
\addplot[fill=white!90!black] coordinates {
(7.4, 0.4)(7.4, 1.0)(8.0, 1.0)(8.0, 0.4)(7.4, 0.4)
};
\addplot[fill=white!90!black] coordinates {
(7.4, 1.4)(7.4, 2.0)(8.0, 2.0)(8.0, 1.4)(7.4, 1.4)
};
\addplot[fill=white!90!black] coordinates {
(7.4, 2.4)(7.4, 3.0)(8.0, 3.0)(8.0, 2.4)(7.4, 2.4)
};
\addplot[fill=white!90!black] coordinates {
(7.4, 3.4)(7.4, 4.0)(8.0, 4.0)(8.0, 3.4)(7.4, 3.4)
};
\addplot[fill=black] coordinates {
(7.4, 4.4)(7.4, 5.0)(8.0, 5.0)(8.0, 4.4)(7.4, 4.4)
};
\addplot[fill=white!90!black] coordinates {
(7.4, 5.4)(7.4, 6.0)(8.0, 6.0)(8.0, 5.4)(7.4, 5.4)
};
\addplot[fill=white!90!black] coordinates {
(7.4, 6.4)(7.4, 7.0)(8.0, 7.0)(8.0, 6.4)(7.4, 6.4)
};
\addplot[fill=white!90!black] coordinates {
(7.4, 7.4)(7.4, 8.0)(8.0, 8.0)(8.0, 7.4)(7.4, 7.4)
};
\addplot[fill=white!90!black] coordinates {
(8.4, 0.4)(8.4, 1.0)(9.0, 1.0)(9.0, 0.4)(8.4, 0.4)
};
\addplot[fill=white!90!black] coordinates {
(8.4, 1.4)(8.4, 2.0)(9.0, 2.0)(9.0, 1.4)(8.4, 1.4)
};
\addplot[fill=white!90!black] coordinates {
(8.4, 2.4)(8.4, 3.0)(9.0, 3.0)(9.0, 2.4)(8.4, 2.4)
};
\addplot[fill=white!90!black] coordinates {
(8.4, 3.4)(8.4, 4.0)(9.0, 4.0)(9.0, 3.4)(8.4, 3.4)
};
\addplot[fill=black] coordinates {
(8.4, 4.4)(8.4, 5.0)(9.0, 5.0)(9.0, 4.4)(8.4, 4.4)
};
\addplot[fill=white!90!black] coordinates {
(8.4, 5.4)(8.4, 6.0)(9.0, 6.0)(9.0, 5.4)(8.4, 5.4)
};
\addplot[fill=white!90!black] coordinates {
(8.4, 6.4)(8.4, 7.0)(9.0, 7.0)(9.0, 6.4)(8.4, 6.4)
};
\addplot[fill=white!90!black] coordinates {
(8.4, 7.4)(8.4, 8.0)(9.0, 8.0)(9.0, 7.4)(8.4, 7.4)
};
\addplot[fill=white!90!black] coordinates {
(8.4, 8.4)(8.4, 9.0)(9.0, 9.0)(9.0, 8.4)(8.4, 8.4)
};

\end{axis}

\end{tikzpicture}

==> Paper/figs/fig-stretch-1.tex <==
\begin{tikzpicture}[scale=0.55, transform shape]
\begin{axis}[
axis line style=gray,
axis lines=middle,
        ytick = {4.7},
        yticklabels = {$b^*$},
        xtick = \empty,
        xticklabels = \empty,
x label style={at={(axis description cs:0.95,-0.01)},anchor=north},
y label style={at={(axis description cs:0.03,0.95)},anchor=south},
xlabel = {$a$},
ylabel = {$b$},
label style={font=\LARGE},
xmin=0,xmax=11.5,ymin=0,ymax=11.5,
width=0.9\textwidth,
height=0.9\textwidth,
samples=50]


\addplot[dotted, white!10!black] coordinates {
(0.05, 4.7) (4.35, 4.7)};

\addplot[fill=white!90!black] coordinates {
(0.4, 0.4)(0.4, 1.0)(1.0, 1.0)(1.0, 0.4)(0.4, 0.4)
};
\addplot[fill=white!90!black] coordinates {
(1.4, 0.4)(1.4, 1.0)(2.0, 1.0)(2.0, 0.4)(1.4, 0.4)
};
\addplot[fill=white!90!black] coordinates {
(1.4, 1.4)(1.4, 2.0)(2.0, 2.0)(2.0, 1.4)(1.4, 1.4)
};
\addplot[fill=white!90!black] coordinates {
(2.4, 0.4)(2.4, 1.0)(3.0, 1.0)(3.0, 0.4)(2.4, 0.4)
};
\addplot[fill=white!90!black] coordinates {
(2.4, 1.4)(2.4, 2.0)(3.0, 2.0)(3.0, 1.4)(2.4, 1.4)
};
\addplot[fill=white!90!black] coordinates {
(2.4, 2.4)(2.4, 3.0)(3.0, 3.0)(3.0, 2.4)(2.4, 2.4)
};
\addplot[fill=white!90!black] coordinates {
(3.4, 0.4)(3.4, 1.0)(4.0, 1.0)(4.0, 0.4)(3.4, 0.4)
};
\addplot[fill=white!90!black] coordinates {
(3.4, 1.4)(3.4, 2.0)(4.0, 2.0)(4.0, 1.4)(3.4, 1.4)
};
\addplot[fill=white!90!black] coordinates {
(3.4, 2.4)(3.4, 3.0)(4.0, 3.0)(4.0, 2.4)(3.4, 2.4)
};
\addplot[fill=white!90!black] coordinates {
(3.4, 3.4)(3.4, 4.0)(4.0, 4.0)(4.0, 3.4)(3.4, 3.4)
};
\addplot[fill=white!100!black] coordinates {
(4.4, 0.4)(4.4, 1.0)(5.0, 1.0)(5.0, 0.4)(4.4, 0.4)
};
\addplot[fill=white!100!black] coordinates {
(4.4, 1.4)(4.4, 2.0)(5.0, 2.0)(5.0, 1.4)(4.4, 1.4)
};
\addplot[fill=white!100!black] coordinates {
(4.4, 2.4)(4.4, 3.0)(5.0, 3.0)(5.0, 2.4)(4.4, 2.4)
};
\addplot[fill=white!100!black] coordinates {
(4.4, 3.4)(4.4, 4.0)(5.0, 4.0)(5.0, 3.4)(4.4, 3.4)
};
\addplot[fill=white!100!black] coordinates {
(4.4, 4.4)(4.4, 5.0)(5.0, 5.0)(5.0, 4.4)(4.4, 4.4)
};
\addplot[fill=white!90!black] coordinates {
(5.4, 0.4)(5.4, 1.0)(6.0, 1.0)(6.0, 0.4)(5.4, 0.4)
};
\addplot[fill=white!90!black] coordinates {
(5.4, 1.4)(5.4, 2.0)(6.0, 2.0)(6.0, 1.4)(5.4, 1.4)
};
\addplot[fill=white!90!black] coordinates {
(5.4, 2.4)(5.4, 3.0)(6.0, 3.0)(6.0, 2.4)(5.4, 2.4)
};
\addplot[fill=white!90!black] coordinates {
(5.4, 3.4)(5.4, 4.0)(6.0, 4.0)(6.0, 3.4)(5.4, 3.4)
};
\addplot[fill=white!50!black] coordinates {
(5.4, 4.4)(5.4, 5.0)(6.0, 5.0)(6.0, 4.4)(5.4, 4.4)
};
\addplot[fill=white!50!black] coordinates {
(5.4, 5.4)(5.4, 6.0)(6.0, 6.0)(6.0, 5.4)(5.4, 5.4)
};
\addplot[fill=white!90!black] coordinates {
(6.4, 0.4)(6.4, 1.0)(7.0, 1.0)(7.0, 0.4)(6.4, 0.4)
};
\addplot[fill=white!90!black] coordinates {
(6.4, 1.4)(6.4, 2.0)(7.0, 2.0)(7.0, 1.4)(6.4, 1.4)
};
\addplot[fill=white!90!black] coordinates {
(6.4, 2.4)(6.4, 3.0)(7.0, 3.0)(7.0, 2.4)(6.4, 2.4)
};
\addplot[fill=white!90!black] coordinates {
(6.4, 3.4)(6.4, 4.0)(7.0, 4.0)(7.0, 3.4)(6.4, 3.4)
};
\addplot[fill=white!50!black] coordinates {
(6.4, 4.4)(6.4, 5.0)(7.0, 5.0)(7.0, 4.4)(6.4, 4.4)
};
\addplot[fill=white!50!black] coordinates {
(6.4, 5.4)(6.4, 6.0)(7.0, 6.0)(7.0, 5.4)(6.4, 5.4)
};
\addplot[fill=white!90!black] coordinates {
(6.4, 6.4)(6.4, 7.0)(7.0, 7.0)(7.0, 6.4)(6.4, 6.4)
};
\addplot[fill=white!90!black] coordinates {
(7.4, 0.4)(7.4, 1.0)(8.0, 1.0)(8.0, 0.4)(7.4, 0.4)
};
\addplot[fill=white!90!black] coordinates {
(7.4, 1.4)(7.4, 2.0)(8.0, 2.0)(8.0, 1.4)(7.4, 1.4)
};
\addplot[fill=white!90!black] coordinates {
(7.4, 2.4)(7.4, 3.0)(8.0, 3.0)(8.0, 2.4)(7.4, 2.4)
};
\addplot[fill=white!90!black] coordinates {
(7.4, 3.4)(7.4, 4.0)(8.0, 4.0)(8.0, 3.4)(7.4, 3.4)
};
\addplot[fill=white!50!black] coordinates {
(7.4, 4.4)(7.4, 5.0)(8.0, 5.0)(8.0, 4.4)(7.4, 4.4)
};
\addplot[fill=white!50!black] coordinates {
(7.4, 5.4)(7.4, 6.0)(8.0, 6.0)(8.0, 5.4)(7.4, 5.4)
};
\addplot[fill=white!90!black] coordinates {
(7.4, 6.4)(7.4, 7.0)(8.0, 7.0)(8.0, 6.4)(7.4, 6.4)
};
\addplot[fill=white!90!black] coordinates {
(7.4, 7.4)(7.4, 8.0)(8.0, 8.0)(8.0, 7.4)(7.4, 7.4)
};
\addplot[fill=white!90!black] coordinates {
(8.4, 0.4)(8.4, 1.0)(9.0, 1.0)(9.0, 0.4)(8.4, 0.4)
};
\addplot[fill=white!90!black] coordinates {
(8.4, 1.4)(8.4, 2.0)(9.0, 2.0)(9.0, 1.4)(8.4, 1.4)
};
\addplot[fill=white!90!black] coordinates {
(8.4, 2.4)(8.4, 3.0)(9.0, 3.0)(9.0, 2.4)(8.4, 2.4)
};
\addplot[fill=white!90!black] coordinates {
(8.4, 3.4)(8.4, 4.0)(9.0, 4.0)(9.0, 3.4)(8.4, 3.4)
};
\addplot[fill=white!50!black] coordinates {
(8.4, 4.4)(8.4, 5.0)(9.0, 5.0)(9.0, 4.4)(8.4, 4.4)
};
\addplot[fill=white!50!black] coordinates {
(8.4, 5.4)(8.4, 6.0)(9.0, 6.0)(9.0, 5.4)(8.4, 5.4)
};
\addplot[fill=white!90!black] coordinates {
(8.4, 6.4)(8.4, 7.0)(9.0, 7.0)(9.0, 6.4)(8.4, 6.4)
};
\addplot[fill=white!90!black] coordinates {
(8.4, 7.4)(8.4, 8.0)(9.0, 8.0)(9.0, 7.4)(8.4, 7.4)
};
\addplot[fill=white!90!black] coordinates {
(8.4, 8.4)(8.4, 9.0)(9.0, 9.0)(9.0, 8.4)(8.4, 8.4)
};
\addplot[fill=white!90!black] coordinates {
(9.4, 0.4)(9.4, 1.0)(10.0, 1.0)(10.0, 0.4)(9.4, 0.4)
};
\addplot[fill=white!90!black] coordinates {
(9.4, 1.4)(9.4, 2.0)(10.0, 2.0)(10.0, 1.4)(9.4, 1.4)
};
\addplot[fill=white!90!black] coordinates {
(9.4, 2.4)(9.4, 3.0)(10.0, 3.0)(10.0, 2.4)(9.4, 2.4)
};
\addplot[fill=white!90!black] coordinates {
(9.4, 3.4)(9.4, 4.0)(10.0, 4.0)(10.0, 3.4)(9.4, 3.4)
};
\addplot[fill=white!50!black] coordinates {
(9.4, 4.4)(9.4, 5.0)(10.0, 5.0)(10.0, 4.4)(9.4, 4.4)
};
\addplot[fill=white!50!black] coordinates {
(9.4, 5.4)(9.4, 6.0)(10.0, 6.0)(10.0, 5.4)(9.4, 5.4)
};
\addplot[fill=white!90!black] coordinates {
(9.4, 6.4)(9.4, 7.0)(10.0, 7.0)(10.0, 6.4)(9.4, 6.4)
};
\addplot[fill=white!90!black] coordinates {
(9.4, 7.4)(9.4, 8.0)(10.0, 8.0)(10.0, 7.4)(9.4, 7.4)
};
\addplot[fill=white!90!black] coordinates {
(9.4, 8.4)(9.4, 9.0)(10.0, 9.0)(10.0, 8.4)(9.4, 8.4)
};
\addplot[fill=white!90!black] coordinates {
(9.4, 9.4)(9.4, 10.0)(10.0, 10.0)(10.0, 9.4)(9.4, 9.4)
};


\end{axis}

\end{tikzpicture}
